Lower Bound on Howard Policy Iteration for Deterministic Markov Decision Processes

Deterministic Markov Decision Processes (DMDPs) are a mathematical framework for decision-making where the outcomes and future possible actions are deterministically determined by the current action taken. DMDPs can be viewed as a finite directed weighted graph, where in each step, the controller chooses an outgoing edge. An objective is a measurable function on runs (or infinite trajectories) of the DMDP, and the value for an objective is the maximal cumulative reward (or weight) that the controller can guarantee. We consider the classical mean-payoff (aka limit-average) objective, which is a basic and fundamental objective. Howard's policy iteration algorithm is a popular method for solving DMDPs with mean-payoff objectives. Although Howard's algorithm performs well in practice, as experimental studies suggested, the best known upper bound is exponential and the current known lower bound is as follows: For the input size $I$, the algorithm requires $\tilde{\Omega}(\sqrt{I})$ iterations, where $\tilde{\Omega}$ hides the poly-logarithmic factors, i.e., the current lower bound on iterations is sub-linear with respect to the input size. Our main result is an improved lower bound for this fundamental algorithm where we show that for the input size $I$, the algorithm requires $\tilde{\Omega}(I)$ iterations.

==> examples/3_finalpol_1.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above, inpolicy] node {$\mathbf{13}$} (t1);
\path[->] (t2) edge[loop above, inpolicy] node {$\mathbf{14}$} (t2);
\path[->] (t3) edge[loop above] node {$15$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);
\path[->] (b3) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below] node {$16$} (b1);


\end{tikzpicture}


==> examples/3_finalpol_2.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above] node {$13$} (t1);
\path[->] (t2) edge[loop above, inpolicy] node {$\mathbf{14}$} (t2);
\path[->] (t3) edge[loop above, inpolicy] node {$\mathbf{15}$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);
\path[->] (b3) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below] node {$16$} (b1);


\end{tikzpicture}


==> examples/3_graph.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above] node {$13$} (t1);
\path[->] (t2) edge[loop above] node {$14$} (t2);
\path[->] (t3) edge[loop above] node {$15$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below] node {$16$} (b1);
\path[->] (b3) edge[pos=0.6, below] node {$16$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below] node {$16$} (b1);


\end{tikzpicture}


==> examples/3_initpol_1.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above, inpolicy] node {$\mathbf{13}$} (t1);
\path[->] (t2) edge[loop above] node {$14$} (t2);
\path[->] (t3) edge[loop above] node {$15$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.6, above, inpolicy] node {$\mathbf{0}$} (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, inpolicy] node {$\mathbf{0}$} (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b2) edge[bend right=\bendsingle,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=0.87,inner sep=10pt, inpolicy] node[right] {$\mathbf{0}$} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below] node {$16$} (b1);
\path[->] (b3) edge[pos=0.6, below] node {$16$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below] node {$16$} (b1);


\end{tikzpicture}


==> examples/3_initpol_2.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};
%old style={dashed, thick} 


% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above, inpolicy] node {$\mathbf{13}$} (t1);
\path[->] (t2) edge[loop above, inpolicy] node {$\mathbf{14}$} (t2);
\path[->] (t3) edge[loop above] node {$15$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, inpolicy] node {$\mathbf{0}$} (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b1) edge[bend right=\bend,pos=0.85, inpolicy] node[right] {$\mathbf{0}$} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=0.8, inpolicy] node[right] {$\mathbf{0}$} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=0.9, inpolicy] node[right] {$\mathbf{0}$} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below] node {$16$} (b1);
\path[->] (b3) edge[pos=0.6, below] node {$16$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below] node {$16$} (b1);


\end{tikzpicture}


==> examples/3_initpol_3.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above] node {$13$} (t1);
\path[->] (t2) edge[loop above, inpolicy] node {$\mathbf{14}$} (t2);
\path[->] (t3) edge[loop above, inpolicy] node {$\mathbf{15}$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below] node {$16$} (b1);
\path[->] (b3) edge[pos=0.6, below] node {$16$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below] node {$16$} (b1);


\end{tikzpicture}


==> examples/3_policy_1-1.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above, inpolicy] node {$\mathbf{13}$} (t1);
\path[->] (t2) edge[loop above] node {$14$} (t2);
\path[->] (t3) edge[loop above] node {$15$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75, inpolicy] node[left] {$\mathbf{16}$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);
\path[->] (b3) edge[pos=0.6, below] node {$16$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);


\end{tikzpicture}


==> examples/3_policy_1-2.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above, inpolicy] node {$\mathbf{13}$} (t1);
\path[->] (t2) edge[loop above] node {$14$} (t2);
\path[->] (t3) edge[loop above] node {$15$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);
\path[->] (b3) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below] node {$16$} (b1);


\end{tikzpicture}


==> examples/3_policy_2-1.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above] node {$13$} (t1);
\path[->] (t2) edge[loop above, inpolicy] node {$\mathbf{14}$} (t2);
\path[->] (t3) edge[loop above] node {$15$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.72, inpolicy] node[left] {$\mathbf{16}$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);
\path[->] (b3) edge[pos=0.6, below] node {$16$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);


\end{tikzpicture}


==> examples/3_policy_2-2.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above] node {$13$} (t1);
\path[->] (t2) edge[loop above, inpolicy] node {$\mathbf{14}$} (t2);
\path[->] (t3) edge[loop above] node {$15$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);
\path[->] (b3) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below] node {$16$} (b1);


\end{tikzpicture}


==> examples/3_policy_2-3.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above] node {$13$} (t1);
\path[->] (t2) edge[loop above, inpolicy] node {$\mathbf{14}$} (t2);
\path[->] (t3) edge[loop above] node {$15$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);
\path[->] (b3) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below] node {$16$} (b1);


\end{tikzpicture}


==> examples/3_policy_3-1.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above] node {$13$} (t1);
\path[->] (t2) edge[loop above] node {$14$} (t2);
\path[->] (t3) edge[loop above, inpolicy] node {$\mathbf{15}$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);
\path[->] (b3) edge[pos=0.6, below] node {$16$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);


\end{tikzpicture}


==> examples/3_policy_3-2.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.5cm,scale=0.7,transform shape]

% Define styles
\tikzstyle{state}=[circle,draw,minimum size=1.1cm]
\def\weightpos{0.8};
\def\bend{5};
\def\bendsingle{0};
\def\zerolabel{\,};

% Nodes for t_i
\node[state] (t1) at (4,0) {$t_1$};
\node[state] (t2) at (8,0) {$t_2$};
\node[state] (t3) at (12,0) {$t_3$};

% Nodes for b_i
\node[state] (b1) at (4,-4) {$b_1$};
\node[state] (b2) at (8,-4) {$b_2$};
\node[state] (b3) at (12,-4) {$b_3$};

% Connect t_i's
\path[->] (t1) edge[loop above] node {$13$} (t1);
\path[->] (t2) edge[loop above] node {$14$} (t2);
\path[->] (t3) edge[loop above, inpolicy] node {$\mathbf{15}$} (t3);


% Connect t_i to t_j
\path[->] (t2) edge[pos=0.75, above, gray] node { } (t1);
\path[->] (t3) edge[pos=0.75, above, gray] node { } (t2);
\path[->] (t3) edge[bend right=18, pos=0.75, above, gray] node { } (t1);

% Connect t_i to b_j
\path[->] (t1) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b1);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos, inpolicy] node[left] {$\mathbf{16}$} (b2);
\path[->] (t2) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=0.75] node[left] {$16$} (b1);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b2);
\path[->] (t3) edge[bend right=\bend, pos=\weightpos] node[left] {$16$} (b3);

% Connect b_i to t_j
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b1) edge[bend right=\bend,pos=\weightpos, inpolicy] node[right] {$\mathbf{0}$} (t3);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b2) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t1);
\path[->] (b3) edge[bend right=\bendsingle,pos=\weightpos, gray] node[right] {\zerolabel} (t2);
\path[->] (b3) edge[bend right=\bend,pos=\weightpos, gray] node[right] {\zerolabel} (t3);

% Connect b_i to b_j
\path[->] (b2) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b1);
\path[->] (b3) edge[pos=0.6, below, inpolicy] node {$\mathbf{16}$} (b2);
\path[->] (b3) edge[bend left = 18, pos=0.6, below] node {$16$} (b1);


\end{tikzpicture}


==> examples/n_finalpol_i1.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=3.5cm,scale=0.7,transform shape]

    % Define styles
    \tikzstyle{state}=[circle,draw,minimum size=01cm]
    \def\weightpos{0.8};
    \def\bend{5};
    \def\bendsingle{0};
    \def\zerolabel{\,};
    
    % Nodes for t_i
    \node[state] (t1) at (0,0) {$t_1$};
    \node[state] (t2) at (2.5,0) {$t_2$};

    \node (dots1) at (4.5,0) {$\ldots$};
    
    \node[state] (t3) at (6.5,0) {$t_{i-1}$};
    \node[state] (t4) at (9,0) {$t_i$};

    \node[state] (t5) at (11.5,0) {$t_{i+1}$};
    \node[state] (t6) at (14,0) {$t_{i+2}$};
    \node[state] (t7) at (16.5,0) {$t_{i+3}$};

    \node (dots2) at (18.5,0) {$\ldots$};
    
    \node[state] (t8) at (20.5,0) {$t_n$};
    
    % Nodes for b_i
    \node[state] (b1) at (0,-4) {$b_1$};
    \node[state] (b2) at (2.5,-4) {$b_2$};
    
    \node (dots3) at (4.5,-4) {$\ldots$};
    
    \node[state] (b3) at (6.5,-4) {$b_{i-1}$};
    \node[state] (b4) at (9,-4) {$b_i$};
    \node[state] (b5) at (11.5,-4) {$b_{i+1}$};
    \node[state] (b6) at (14,-4) {$b_{i+2}$};
    \node[state] (b7) at (16.5,-4) {$b_{i+3}$};
    
    \node (dots4) at (18.5,-4) {$\ldots$};
    
    \node[state] (b8) at (20.5,-4) {$b_n$};

    \path[->] (t4) edge[loop above] node {} (t4);
    \path[->] (t5) edge[loop above] node {} (t5);
    
    % Vertical connections
    \path[->] (t1) edge (b1);
    \path[->] (t2) edge (b2);
    \path[->] (t3) edge (b3);
    \path[->] (t6) edge (b6);
    \path[->] (t7) edge (b6);
    \path[->] (t8) edge (b6);
    
    % Diagonal connections from bottom to top
    \path[->] (b1) edge[bend right=0] (t4);
    
    % Horizontal connections at bottom level
    \path[->] (b2) edge (b1);
    \path[->] (b4) edge (b3);
    \path[->] (b5) edge (b4);
    \path[->] (b6) edge (b5);
    \path[->] (b7) edge (b6);
    
    % Partial arrows with dots for b3-b2 and b8-b7
    \draw[-] (b3) -- +(-1.2,0);
    \node at (4.5,-4) {$\ldots$};
    \draw[->] ([xshift=0.7cm]b2.east) -- (b2);
    
    % Long diagonal connections from bottom to top nodes
    \path[->] (b8) edge[bend left=20] (b6);
    
\end{tikzpicture}
    

==> examples/n_initpol_i.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=3.5cm,scale=0.7,transform shape]

    % Define styles
    \tikzstyle{state}=[circle,draw,minimum size=01cm]
    \def\weightpos{0.8};
    \def\bend{5};
    \def\bendsingle{0};
    \def\zerolabel{\,};
    
    % Nodes for t_i
    \node[state] (t1) at (0,0) {$t_1$};
    \node[state] (t2) at (2.5,0) {$t_2$};

    \node (dots1) at (4.5,0) {$\ldots$};
    
    \node[state] (t3) at (6.5,0) {$t_{i-2}$};
    \node[state] (t4) at (9,0) {$t_{i-1}$};

    \node[state] (t5) at (11.5,0) {$t_{i}$};
    \node[state] (t6) at (14,0) {$t_{i+1}$};
    \node[state] (t7) at (16.5,0) {$t_{i+2}$};

    \node (dots2) at (18.5,0) {$\ldots$};
    
    \node[state] (t8) at (20.5,0) {$t_n$};
    
    % Nodes for b_i
    \node[state] (b1) at (0,-4) {$b_1$};
    \node[state] (b2) at (2.5,-4) {$b_2$};
    
    \node (dots3) at (4.5,-4) {$\ldots$};
    
    \node[state] (b3) at (6.5,-4) {$b_{i-2}$};
    \node[state] (b4) at (9,-4) {$b_{i-1}$};
    \node[state] (b5) at (11.5,-4) {$b_{i}$};
    \node[state] (b6) at (14,-4) {$b_{i+1}$};
    \node[state] (b7) at (16.5,-4) {$b_{i+2}$};
    
    \node (dots4) at (18.5,-4) {$\ldots$};
    
    \node[state] (b8) at (20.5,-4) {$b_n$};

    \path[->] (t4) edge[loop above] node {} (t4);
    \path[->] (t5) edge[loop above] node {} (t5);
    
    % Vertical connections
    \path[->] (t1) edge (b1);
    \path[->] (t2) edge (b2);
    \path[->] (t3) edge (b3);
    
    % Diagonal connections from bottom to top
    \path[->] (b1) edge[bend right=0] (t5);
    \path[->] (b2) edge[bend right=0] (t5);
    \path[->] (b3) edge[bend right=0] (t5);
    \path[->] (b4) edge[bend right=0] (t5);
    \path[->] (b5) edge[bend right=0] (t5);
    \path[->] (b6) edge[bend right=0] (t5);
    \path[->] (b7) edge[bend right=0] (t5);
    \path[->] (b8) edge[bend right=0] (t5);

    % Long diagonal connections from bottom to top nodes
    \path[->] (t6) edge[bend right=0] (t5);
    \path[->] (t7) edge[bend right=25] (t5);
    \path[->] (t8) edge[bend right=25] (t5);

\end{tikzpicture}
    

==> examples/n_initpol_i1.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=3.5cm,scale=0.7,transform shape]

    % Define styles
    \tikzstyle{state}=[circle,draw,minimum size=01cm]
    \def\weightpos{0.8};
    \def\bend{5};
    \def\bendsingle{0};
    \def\zerolabel{\,};
    
    % Nodes for t_i
    \node[state] (t1) at (0,0) {$t_1$};
    \node[state] (t2) at (2.5,0) {$t_2$};

    \node (dots1) at (4.5,0) {$\ldots$};
    
    \node[state] (t3) at (6.5,0) {$t_{i-1}$};
    \node[state] (t4) at (9,0) {$t_i$};

    \node[state] (t5) at (11.5,0) {$t_{i+1}$};
    \node[state] (t6) at (14,0) {$t_{i+2}$};
    \node[state] (t7) at (16.5,0) {$t_{i+3}$};

    \node (dots2) at (18.5,0) {$\ldots$};
    
    \node[state] (t8) at (20.5,0) {$t_n$};
    
    % Nodes for b_i
    \node[state] (b1) at (0,-4) {$b_1$};
    \node[state] (b2) at (2.5,-4) {$b_2$};
    
    \node (dots3) at (4.5,-4) {$\ldots$};
    
    \node[state] (b3) at (6.5,-4) {$b_{i-1}$};
    \node[state] (b4) at (9,-4) {$b_i$};
    \node[state] (b5) at (11.5,-4) {$b_{i+1}$};
    \node[state] (b6) at (14,-4) {$b_{i+2}$};
    \node[state] (b7) at (16.5,-4) {$b_{i+3}$};
    
    \node (dots4) at (18.5,-4) {$\ldots$};
    
    \node[state] (b8) at (20.5,-4) {$b_n$};

    \path[->] (t4) edge[loop above] node {} (t4);
    \path[->] (t5) edge[loop above] node {} (t5);
    
    % Vertical connections
    \path[->] (t1) edge (b1);
    \path[->] (t2) edge (b2);
    \path[->] (t3) edge (b3);
    
    % Diagonal connections from bottom to top
    \path[->] (b1) edge[bend right=0] (t5);
    \path[->] (b2) edge[bend right=0] (t5);
    \path[->] (b3) edge[bend right=0] (t5);
    \path[->] (b4) edge[bend right=0] (t5);
    \path[->] (b5) edge[bend right=0] (t5);
    \path[->] (b6) edge[bend right=0] (t5);
    \path[->] (b7) edge[bend right=0] (t5);
    \path[->] (b8) edge[bend right=0] (t5);

    % Long diagonal connections from bottom to top nodes
    \path[->] (t6) edge[bend right=0] (t5);
    \path[->] (t7) edge[bend right=25] (t5);
    \path[->] (t8) edge[bend right=25] (t5);

\end{tikzpicture}
    

==> examples/n_policy_i-1.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=3.5cm,scale=0.7,transform shape]

    % Define styles
    \tikzstyle{state}=[circle,draw,minimum size=01cm]
    \def\weightpos{0.8};
    \def\bend{5};
    \def\bendsingle{0};
    \def\zerolabel{\,};
    
    % Nodes for t_i
    \node[state] (t1) at (0,0) {$t_1$};
    \node[state] (t2) at (2.5,0) {$t_2$};

    \node (dots1) at (4.5,0) {$\ldots$};
    
    \node[state] (t3) at (6.5,0) {$t_{i-2}$};
    \node[state] (t4) at (9,0) {$t_{i-1}$};

    \node[state] (t5) at (11.5,0) {$t_{i}$};
    \node[state] (t6) at (14,0) {$t_{i+1}$};
    \node[state] (t7) at (16.5,0) {$t_{i+2}$};

    \node (dots2) at (18.5,0) {$\ldots$};
    
    \node[state] (t8) at (20.5,0) {$t_n$};
    
    % Nodes for b_i
    \node[state] (b1) at (0,-4) {$b_1$};
    \node[state] (b2) at (2.5,-4) {$b_2$};
    
    \node (dots3) at (4.5,-4) {$\ldots$};
    
    \node[state] (b3) at (6.5,-4) {$b_{i-2}$};
    \node[state] (b4) at (9,-4) {$b_{i-1}$};
    \node[state] (b5) at (11.5,-4) {$b_{i}$};
    \node[state] (b6) at (14,-4) {$b_{i+1}$};
    \node[state] (b7) at (16.5,-4) {$b_{i+2}$};
    
    \node (dots4) at (18.5,-4) {$\ldots$};
    
    \node[state] (b8) at (20.5,-4) {$b_n$};

    \path[->] (t5) edge[loop above] node {} (t5);
    
    % Vertical connections
    \path[->] (t1) edge (b1);
    \path[->] (t2) edge (b2);
    \path[->] (t3) edge (b3);

    \path[->] (b2) edge (b1);
    \path[->] (b3) edge[bend left=20] (b1);
    \path[->] (b4) edge[bend left=20] (b1);
    \path[->] (b5) edge[bend left=20] (b1);
    \path[->] (b6) edge[bend left=20] (b1);
    \path[->] (b7) edge[bend left=20] (b1);
    \path[->] (b8) edge[bend left=20] (b1);
    
    % Diagonal connections from bottom to top
    \draw[->] (t4) .. controls ++(-1,-1) and ++(1,1.5) .. (b1);
    \draw[->] (t6) .. controls ++(-1,-1) and ++(2,1.5) .. (b1);
    \draw[->] (t7) .. controls ++(-1,-1) and ++(2.5,1.5) .. (b1);
    \draw[->] (t8) .. controls ++(-1,-1) and ++(3,1.5) .. (b1);

    \draw[->] (b1) .. controls ++(1.5,1.5) and ++(-1,-1) .. (t5);

\end{tikzpicture}
    

==> examples/n_policy_i-i.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=3.5cm,scale=0.7,transform shape]

    % Define styles
    \tikzstyle{state}=[circle,draw,minimum size=01cm]
    \def\weightpos{0.8};
    \def\bend{5};
    \def\bendsingle{0};
    \def\zerolabel{\,};
    
    % Nodes for t_i
    \node[state] (t1) at (0,0) {$t_1$};
    \node[state] (t2) at (2.5,0) {$t_2$};

    \node (dots1) at (4.5,0) {$\ldots$};
    
    \node[state] (t3) at (6.5,0) {$t_{i-1}$};
    \node[state] (t4) at (9,0) {$t_i$};

    \node[state] (t5) at (11.5,0) {$t_{i+1}$};
    \node[state] (t6) at (14,0) {$t_{i+2}$};
    \node[state] (t7) at (16.5,0) {$t_{i+3}$};

    \node (dots2) at (18.5,0) {$\ldots$};
    
    \node[state] (t8) at (20.5,0) {$t_n$};
    
    % Nodes for b_i
    \node[state] (b1) at (0,-4) {$b_1$};
    \node[state] (b2) at (2.5,-4) {$b_2$};
    
    \node (dots3) at (4.5,-4) {$\ldots$};
    
    \node[state] (b3) at (6.5,-4) {$b_{i-1}$};
    \node[state] (b4) at (9,-4) {$b_i$};
    \node[state] (b5) at (11.5,-4) {$b_{i+1}$};
    \node[state] (b6) at (14,-4) {$b_{i+2}$};
    \node[state] (b7) at (16.5,-4) {$b_{i+3}$};
    
    \node (dots4) at (18.5,-4) {$\ldots$};
    
    \node[state] (b8) at (20.5,-4) {$b_n$};

    \path[->] (t4) edge[loop above] node {} (t4);
    
    % Vertical connections
    \path[->] (t1) edge (b1);
    \path[->] (t2) edge (b2);
    \path[->] (t3) edge (b3);
    \path[->] (t5) edge (b5);
    \path[->] (t6) edge (b5);
    \path[->] (t7) edge (b5);
    \path[->] (t8) edge (b5);
    
    % Diagonal connections from bottom to top
    \path[->] (b1) edge[bend right=0] (t4);
    
    % Horizontal connections at bottom level
    \path[->] (b2) edge (b1);
    \path[->] (b4) edge (b3);
    \path[->] (b5) edge (b4);
    \path[->] (b6) edge (b5);
    
    % Partial arrows with dots for b3-b2 and b8-b7
    \draw[-] (b3) -- +(-1.2,0);
    \node at (4.5,-4) {$\ldots$};
    \draw[->] ([xshift=0.7cm]b2.east) -- (b2);
    
    % Long diagonal connections from bottom to top nodes
    \path[->] (b7) edge[bend left=25] (b5);
    \path[->] (b8) edge[bend left=30] (b5);

\end{tikzpicture}
    

==> examples/n_policy_i-j.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=3.5cm,scale=0.7,transform shape]

    % Define styles
    \tikzstyle{state}=[circle,draw,minimum size=01cm]
    \def\weightpos{0.8};
    \def\bend{5};
    \def\bendsingle{0};
    \def\zerolabel{\,};
    
    % Nodes for t_i - First group (2)
    \node[state] (t1) at (-2,0) {$t_1$};
    \node[state] (t2) at (0.5,0) {$t_2$};

    \node (dots1) at (2.5,0) {$\ldots$};
    
    % Nodes for t_i - Second group (3)
    \node[state] (t3) at (4.5,0) {$t_{j}$};
    \node[state] (t4) at (7,0) {$t_{j+1}$};
    \node[state] (t5) at (9.5,0) {$t_{j+2}$};

    \node (dots5) at (11.5,0) {$\ldots$};

    % Nodes for t_i - Third group (3) - with increased distance of 4 units
    \node[state] (t6) at (13.5,0) {$t_{i-1}$};
    \node[state] (t7) at (16,0) {$t_{i}$};
    \node[state] (t8) at (18.5,0) {$t_{i+1}$};

    \node (dots2) at (20.5,0) {$\ldots$};
    
    % Nodes for t_i - Fourth group (1)
    \node[state] (t9) at (22.5,0) {$t_n$};
    
    % Nodes for b_i - First group (2)
    \node[state] (b1) at (-2,-4) {$b_1$};
    \node[state] (b2) at (0.5,-4) {$b_2$};
    
    \node (dots3) at (2.5,-4) {$\ldots$};
    
    % Nodes for b_i - Second group (3)
    \node[state] (b3) at (4.5,-4) {$b_{j}$};
    \node[state] (b4) at (7,-4) {$b_{j+1}$};
    \node[state] (b5) at (9.5,-4) {$b_{j+2}$};

    \node (dots6) at (11.5,-4) {$\ldots$};
    
    % Nodes for b_i - Third group (3) - with increased distance of 4 units
    \node[state] (b6) at (13.5,-4) {$b_{i-1}$};
    \node[state] (b7) at (16,-4) {$b_{i}$};
    \node[state] (b8) at (18.5,-4) {$b_{i+1}$};
    
    \node (dots4) at (20.5,-4) {$\ldots$};
    
    % Nodes for b_i - Fourth group (1)
    \node[state] (b9) at (22.5,-4) {$b_n$};

    % Self loop
    \path[->] (t7) edge[loop above] node {} (t7);
 
    % Vertical connections
    \path[->] (t1) edge (b1);
    \path[->] (t2) edge (b2);
    \path[->] (t3) edge (b3);

       % S-shaped connections from t4-t9 to b3
       \draw[->] (t4) .. controls ++(-1,-2) and ++(1,1.5) .. (b3);
       \draw[->] (t5) .. controls ++(-1,-1) and ++(1.5,1.5) .. (b3);
       \draw[->] (t6) .. controls ++(-1,-1) and ++(2,1.5) .. (b3);
       \draw[->] (t8) .. controls ++(-1,-1) and ++(3,1.5) .. (b3);
       \draw[->] (t9) .. controls ++(-1,-1) and ++(3.5,1.5) .. (b3); 

    % Diagonal connections from bottom to top - S-shaped from b1 to t7
    \draw[->] (b1) .. controls ++(2,2) and ++(-4,-2) .. (t7);
    
    % Horizontal connections at bottom level
    \path[->] (b2) edge (b1);
    \path[->] (b4) edge (b3);
    
    % Partial arrows with dots for b3-b2
    \draw[-] (b3) -- +(-1.2,0);
    \node at (2.5,-4) {$\ldots$};
    \draw[->] ([xshift=0.7cm]b2.east) -- (b2);
    
    % Long diagonal connections from bottom to top nodes
    \path[->] (b5) edge[bend left=25] (b3);
    \path[->] (b6) edge[bend left=25] (b3);
    \path[->] (b7) edge[bend left=25] (b3);
    \path[->] (b8) edge[bend left=25] (b3);
    \path[->] (b9) edge[bend left=25] (b3);
    
\end{tikzpicture}
    

==> examples/n_policy_i-j1.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=3.5cm,scale=0.7,transform shape]

    % Define styles
    \tikzstyle{state}=[circle,draw,minimum size=01cm]
    \def\weightpos{0.8};
    \def\bend{5};
    \def\bendsingle{0};
    \def\zerolabel{\,};
    
    % Nodes for t_i - First group (2)
    \node[state] (t1) at (-2,0) {$t_1$};
    \node[state] (t2) at (0.5,0) {$t_2$};

    \node (dots1) at (2.5,0) {$\ldots$};
    
    % Nodes for t_i - Second group (3)
    \node[state] (t3) at (4.5,0) {$t_{j}$};
    \node[state] (t4) at (7,0) {$t_{j+1}$};
    \node[state] (t5) at (9.5,0) {$t_{j+2}$};

    \node (dots5) at (11.5,0) {$\ldots$};

    % Nodes for t_i - Third group (3) - with increased distance of 4 units
    \node[state] (t6) at (13.5,0) {$t_{i-1}$};
    \node[state] (t7) at (16,0) {$t_{i}$};
    \node[state] (t8) at (18.5,0) {$t_{i+1}$};

    \node (dots2) at (20.5,0) {$\ldots$};
    
    % Nodes for t_i - Fourth group (1)
    \node[state] (t9) at (22.5,0) {$t_n$};
    
    % Nodes for b_i - First group (2)
    \node[state] (b1) at (-2,-4) {$b_1$};
    \node[state] (b2) at (0.5,-4) {$b_2$};
    
    \node (dots3) at (2.5,-4) {$\ldots$};
    
    % Nodes for b_i - Second group (3)
    \node[state] (b3) at (4.5,-4) {$b_{j}$};
    \node[state] (b4) at (7,-4) {$b_{j+1}$};
    \node[state] (b5) at (9.5,-4) {$b_{j+2}$};

    \node (dots6) at (11.5,-4) {$\ldots$};
    
    % Nodes for b_i - Third group (3) - with increased distance of 4 units
    \node[state] (b6) at (13.5,-4) {$b_{i-1}$};
    \node[state] (b7) at (16,-4) {$b_{i}$};
    \node[state] (b8) at (18.5,-4) {$b_{i+1}$};
    
    \node (dots4) at (20.5,-4) {$\ldots$};
    
    % Nodes for b_i - Fourth group (1)
    \node[state] (b9) at (22.5,-4) {$b_n$};

    % Self loop
    \path[->] (t7) edge[loop above] node {} (t7);
 
    % Vertical connections
    \path[->] (t1) edge (b1);
    \path[->] (t2) edge (b2);
    \path[->] (t3) edge (b3);
    \path[->, inpolicy] (t4) edge (b4);
    
       % S-shaped connections from t4-t9 to b3
       \draw[->, inpolicy] (t5) .. controls ++(-1,-2) and ++(1,1.5) .. (b4);
       \draw[->, inpolicy] (t6) .. controls ++(-1,-1) and ++(1.5,1.5) .. (b4);
       \draw[->, inpolicy] (t8) .. controls ++(-1,-1) and ++(2.5,1.5) .. (b4);
       \draw[->, inpolicy] (t9) .. controls ++(-1,-1) and ++(3,1.5) .. (b4);

    % Diagonal connections from bottom to top - S-shaped from b1 to t7
    \draw[->] (b1) .. controls ++(2,2) and ++(-4,-2) .. (t7);
    
    % Horizontal connections at bottom level
    \path[->] (b2) edge (b1);
    \path[->] (b4) edge (b3);
    \path[->, inpolicy] (b5) edge (b4);
    
    % Partial arrows with dots for b3-b2
    \draw[-] (b3) -- +(-1.2,0);
    \node at (2.5,-4) {$\ldots$};
    \draw[->] ([xshift=0.7cm]b2.east) -- (b2);
    
    % Long diagonal connections from bottom to top nodes
    \path[->] (b6) edge[bend left=25, inpolicy] (b4);
    \path[->] (b7) edge[bend left=25, inpolicy] (b4);
    \path[->] (b8) edge[bend left=25, inpolicy] (b4);
    \path[->] (b9) edge[bend left=25, inpolicy] (b4);
    
\end{tikzpicture}
    
